Rethinking Evaluation of Infrared Small Target Detection

As an essential vision task, infrared small target detection (IRSTD) has seen significant advancements through deep learning. However, critical limitations in current evaluation protocols impede further progress. First, existing methods rely on fragmented pixel- and target-level specific metrics, which fails to provide a comprehensive view of model capabilities. Second, an excessive emphasis on overall performance scores obscures crucial error analysis, which is vital for identifying failure modes and improving real-world system performance. Third, the field predominantly adopts dataset-specific training-testing paradigms, hindering the understanding of model robustness and generalization across diverse infrared scenarios. This paper addresses these issues by introducing a hybrid-level metric incorporating pixel- and target-level performance, proposing a systematic error analysis method, and emphasizing the importance of cross-dataset evaluation. These aim to offer a more thorough and rational hierarchical analysis framework, ultimately fostering the development of more effective and robust IRSTD models. An open-source toolkit has be released to facilitate standardized benchmarking.

==> (inline-0) <==
\begin{tabular}{ll|rrrrrrrrrrrrrr}
    \toprule[2pt]
                                 &
                                 & ACM$_{21}$~\cite{IRSTD-ACM-nIoU}
                                 & FC3Net$_{22}$~\cite{IRSTD-FC3Net}
                                 & DNANet$_{22}$~\cite{IRSTD-DNANet}
                                 & ISNet$_{22}$~\cite{IRSTD-ISNet}
                                 & AGPCNet$_{23}$~\cite{IRSTD-AGPCNet}
                                 & UIUNet$_{23}$~\cite{IRSTD-UIUNet}
                                 & RDIAN$_{23}$~\cite{IRSTD-RDIAN}
                                 & MTU-Net$_{23}$~\cite{IRSTD-MTU-Net}
                                 & ABC$_{23}$~\cite{IRSTD-ABC}
                                 & SeRankDet$_{24}$~\cite{IRSTD-SeRankDet}
                                 & MSHNet$_{24}$~\cite{IRSTD-MSHNet}
                                 & MRF3Net$_{24}$~\cite{IRSTD-MRF3Net}
                                 & SCTransNet$_{24}$~\cite{IRSTD-SCTransNet}
                                 & RPCANet$_{24}$~\cite{IRSTD-RPCANet}                                                                                                                                                                                                                                                                                     \\
    \midrule[0.5pt]
    \multicolumn{2}{c|}{Params.} & 0.5M
                                 & 6.9M
                                 & 4.7M
                                 & 1.1M
                                 & 12.4M
                                 & 50.5M
                                 & 0.1M
                                 & 4.1M
                                 & 73.5M
                                 & 108.9M
                                 & 4.1M
                                 & 0.5M
                                 & 11.2M
                                 & 0.7M                                                                                                                                                                                                                                                                                                                    \\
    \multicolumn{2}{c|}{FLOPs}   & 2.0G
                                 & 10.6G
                                 & 56.1G
                                 & 121.9G
                                 & 327.5G
                                 & 217.9G
                                 & 14.8G
                                 & 24.4G
                                 & 332.6G
                                 & 568.7G
                                 & 24.4G
                                 & 33.2G
                                 & 67.4G
                                 & 179.7G                                                                                                                                                                                                                                                                                                                  \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on IRSTD1k$_{TR}$~\cite{IRSTD-ISNet}.}}}                                                                                                                                                                                                                                                                   \\
    \midrule[1pt]
    \multirow{8}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
                                 & \myiou                                    & 0.439            & 0.358            & 0.637             & 0.578             & 0.605            & 0.570            & 0.603            & 0.610            & 0.624             & {\third{0.642}}  & {\first{0.650}}  & 0.636             & {\second{0.644}}  & 0.608           \\
                                 & \myniou                                   & 0.476            & 0.531            & {\second{0.625}}  & 0.518             & 0.580            & 0.600            & 0.605            & 0.607            & 0.595             & 0.621            & 0.620            & {\first{0.630}}   & {\third{0.622}}   & 0.579           \\
                                 & \myfone                                   & 0.610            & 0.527            & 0.778             & 0.733             & 0.754            & 0.726            & 0.753            & 0.757            & 0.768             & {\third{0.782}}  & {\first{0.788}}  & 0.777             & {\second{0.783}}  & 0.756           \\
                                 & \mypd                                     & 0.798            & 0.865            & 0.912             & 0.919             & 0.916            & 0.906            & 0.902            & {\second{0.929}} & 0.916             & {\third{0.926}}  & {\first{0.933}}  & 0.899             & 0.912             & 0.886           \\
                                 & \quad +OPDC                               & 0.835            & 0.875            & 0.916             & 0.926             & 0.919            & 0.912            & 0.912            & {\first{0.939}}  & 0.919             & {\third{0.933}}  & {\second{0.936}} & 0.909             & 0.923             & 0.896           \\
                                 & \myfa                                     & 95.178           & 237.365          & {\third{13.854}}  & {\second{13.266}} & 15.354           & 51.147           & 21.503           & 28.012           & 16.815            & 44.638           & {\first{11.539}} & 17.441            & 16.834            & 28.145          \\
                                 & \quad +OPDC                               & 61.187           & 233.266          & {\second{10.476}} & {\third{11.444}}  & 11.862           & 44.277           & 17.062           & 23.647           & 13.475            & 41.108           & {\first{7.686}}  & 12.146            & {\second{10.476}} & 21.844          \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.356            & 0.383            & {\first{0.557}}   & 0.443             & 0.496            & 0.530            & 0.511            & 0.493            & 0.508             & 0.520            & {\third{0.549}}  & {\second{0.553}}  & 0.537             & 0.470           \\

    \midrule[0.5pt]
    \multirow{8}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
                                 & \myiou                                    & 0.472            & 0.234            & 0.676             & 0.712             & {\first{0.763}}  & 0.696            & 0.658            & 0.701            & 0.708             & {\third{0.734}}  & 0.649            & {\second{0.752}}  & 0.629             & 0.543           \\
                                 & \myniou                                   & 0.567            & 0.595            & 0.733             & 0.719             & 0.735            & 0.688            & 0.735            & {\second{0.749}} & 0.737             & {\third{0.742}}  & 0.699            & {\first{0.763}}   & 0.686             & 0.676           \\
                                 & \myfone                                   & 0.642            & 0.380            & 0.807             & 0.832             & {\first{0.866}}  & 0.821            & 0.794            & 0.824            & 0.829             & {\third{0.847}}  & 0.787            & {\second{0.858}}  & 0.772             & 0.704           \\
                                 & \mypd                                     & 0.908            & 0.872            & 0.963             & {\second{0.982}}  & {\first{0.991}}  & 0.963            & 0.963            & {\second{0.982}} & {\third{0.972}}   & {\second{0.982}} & 0.954            & {\second{0.982}}  & 0.963             & 0.927           \\
                                 & \quad +OPDC                               & 0.927            & 0.881            & 0.963             & {\third{0.982}}   & {\second{0.991}} & {\third{0.982}}  & 0.963            & {\first{1.000}}  & {\third{0.982}}   & {\third{0.982}}  & 0.954            & {\third{0.982}}   & 0.963             & 0.927           \\
                                 & \myfa                                     & 127.650          & 932.797          & {\second{3.754}}  & 5.632             & {\first{2.560}}  & 86.351           & 17.407           & 42.152           & 22.526            & 17.236           & 11.946           & {\third{4.608}}   & 20.820            & 124.066         \\
                                 & \quad +OPDC                               & 121.165          & 932.456          & {\second{3.754}}  & 5.632             & {\first{2.560}}  & 30.376           & 17.407           & 38.397           & 21.844            & 17.236           & 11.946           & {\third{4.608}}   & 20.820            & 124.066         \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.418            & 0.390            & {\third{0.687}}   & 0.674             & 0.682            & 0.644            & 0.645            & {\second{0.693}} & 0.672             & 0.684            & 0.623            & {\first{0.694}}   & 0.596             & 0.598           \\
    \midrule[0.5pt]
    \multirow{8}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
                                 & \myiou                                    & 0.331            & 0.288            & {\second{0.504}}  & 0.443             & 0.468            & 0.450            & 0.441            & 0.416            & 0.469             & {\third{0.494}}  & 0.463            & {\first{0.512}}   & 0.377             & 0.291           \\
                                 & \myniou                                   & 0.452            & 0.443            & {\first{0.627}}   & 0.538             & 0.556            & 0.541            & 0.554            & 0.528            & {\third{0.582}}   & 0.581            & 0.561            & {\second{0.609}}  & 0.502             & 0.430           \\
                                 & \myfone                                   & 0.498            & 0.448            & {\second{0.670}}  & 0.614             & 0.638            & 0.620            & 0.612            & 0.588            & 0.638             & {\third{0.661}}  & 0.633            & {\first{0.678}}   & 0.548             & 0.451           \\
                                 & \mypd                                     & 0.757            & 0.752            & {\first{0.848}}   & 0.759             & 0.785            & {\second{0.836}} & 0.804            & 0.769            & 0.808             & {\third{0.820}}  & 0.771            & 0.815             & 0.748             & 0.701           \\
                                 & \quad +OPDC                               & 0.792            & 0.787            & {\first{0.886}}   & 0.806             & 0.850            & {\third{0.867}}  & {\second{0.871}} & 0.857            & 0.841             & 0.832            & 0.843            & 0.862             & 0.818             & 0.722           \\
                                 & \myfa                                     & 253.092          & 273.488          & 121.206           & 71.920            & {\first{40.690}} & 114.695          & 71.869           & 96.690           & 133.464           & {\third{63.883}} & 65.562           & {\second{43.844}} & 110.728           & 190.989         \\
                                 & \quad +OPDC                               & 236.308          & 266.469          & 114.899           & 57.068            & {\first{31.789}} & 106.049          & 62.002           & 79.753           & 124.563           & 59.916           & {\third{47.913}} & {\second{35.502}} & 92.723            & 187.581         \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.274            & 0.333            & {\first{0.526}}   & 0.434             & 0.456            & 0.457            & 0.408            & 0.366            & {\second{0.484}}  & {\third{0.466}}  & 0.445            & {\second{0.484}}  & 0.393             & 0.344           \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on SIRST$_{TR}$~\cite{IRSTD-ACM-nIoU}.}}}                                                                                                                                                                                                                                                                  \\
    \midrule[1pt]
    \multirow{8}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
                                 & \myiou                                    & 0.104            & 0.456            & {\third{0.564}}   & 0.498             & 0.518            & 0.444            & 0.382            & 0.545            & {\second{0.574}}  & 0.549            & {\first{0.581}}  & {\first{0.581}}   & 0.550             & 0.492           \\
                                 & \myniou                                   & 0.306            & 0.469            & {\first{0.556}}   & 0.495             & 0.481            & 0.470            & 0.470            & {\third{0.544}}  & {\third{0.544}}   & 0.543            & 0.542            & {\second{0.550}}  & 0.519             & 0.490           \\
                                 & \myfone                                   & 0.188            & 0.626            & {\third{0.721}}   & 0.665             & 0.683            & 0.615            & 0.552            & 0.705            & {\second{0.730}}  & 0.709            & {\first{0.735}}  & {\first{0.735}}   & 0.710             & 0.659           \\
                                 & \mypd                                     & 0.818            & 0.865            & {\first{0.912}}   & {\second{0.909}}  & {\first{0.912}}  & {\first{0.912}}  & 0.879            & {\second{0.909}} & {\third{0.902}}   & {\second{0.909}} & 0.892            & 0.899             & {\first{0.912}}   & 0.879           \\
                                 & \quad +OPDC                               & 0.872            & 0.882            & {\second{0.919}}  & {\third{0.916}}   & {\second{0.919}} & {\first{0.929}}  & 0.889            & 0.912            & 0.906             & {\third{0.916}}  & 0.896            & 0.906             & {\third{0.916}}   & 0.909           \\
                                 & \myfa                                     & 1784.007         & 139.018          & 66.672            & 118.806           & 84.815           & 178.835          & 187.907          & 88.364           & {\third{60.959}}  & 85.537           & {\first{44.524}} & {\second{56.822}} & 72.005            & 88.630          \\
                                 & \quad +OPDC                               & 1704.411         & 129.073          & 61.813            & 115.124           & 81.608           & 160.730          & 182.935          & 87.947           & {\third{60.409}}  & 81.399           & {\first{44.144}} & {\second{52.666}} & 71.663            & 81.342          \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.124            & 0.334            & {\third{0.435}}   & 0.370             & 0.356            & 0.336            & 0.172            & 0.408            & {\second{0.443}}  & 0.413            & {\first{0.459}}  & 0.398             & 0.400             & 0.313           \\

    \midrule[0.5pt]
    \multirow{8}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
                                 & \myiou                                    & 0.607            & 0.651            & 0.708             & 0.746             & {\second{0.787}} & 0.738            & 0.670            & {\first{0.805}}  & 0.775             & {\third{0.785}}  & 0.715            & 0.777             & 0.764             & 0.690           \\
                                 & \myniou                                   & 0.664            & 0.740            & 0.779             & 0.759             & 0.771            & 0.723            & 0.751            & {\second{0.796}} & {\third{0.793}}   & {\first{0.800}}  & 0.754            & 0.775             & 0.773             & 0.742           \\
                                 & \myfone                                   & 0.756            & 0.788            & 0.829             & 0.854             & {\second{0.881}} & 0.849            & 0.803            & {\first{0.892}}  & 0.873             & {\third{0.879}}  & 0.834            & 0.875             & 0.866             & 0.817           \\
                                 & \mypd                                     & 0.954            & {\first{1.000}}  & 0.963             & {\third{0.982}}   & {\first{1.000}}  & {\second{0.991}} & 0.972            & {\first{1.000}}  & {\first{1.000}}   & {\first{1.000}}  & 0.972            & {\first{1.000}}   & {\second{0.991}}  & 0.972           \\
                                 & \quad +OPDC                               & {\third{0.972}}  & {\first{1.000}}  & {\third{0.972}}   & {\second{0.991}}  & {\first{1.000}}  & {\second{0.991}} & {\third{0.972}}  & {\first{1.000}}  & {\first{1.000}}   & {\first{1.000}}  & {\third{0.972}}  & {\first{1.000}}   & {\first{1.000}}   & {\third{0.972}} \\
                                 & \myfa                                     & 92.836           & 121.506          & {\first{4.778}}   & 35.155            & {\third{8.362}}  & 13.994           & 75.771           & 14.335           & 31.571            & 31.571           & 25.598           & 13.482            & {\second{7.679}}  & 51.367          \\
                                 & \quad +OPDC                               & 51.879           & 121.506          & {\first{3.584}}   & 22.526            & {\third{8.362}}  & 13.994           & 75.771           & 14.335           & 31.571            & 31.571           & 25.598           & 13.482            & {\second{6.485}}  & 51.367          \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.584            & 0.655            & {\third{0.736}}   & 0.720             & 0.723            & 0.679            & 0.655            & 0.732            & {\second{0.747}}  & {\first{0.755}}  & 0.699            & 0.715             & 0.712             & 0.675           \\
    \midrule[0.5pt]
    \multirow{8}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
                                 & \myiou                                    & 0.121            & 0.361            & 0.521             & 0.463             & 0.458            & 0.482            & 0.226            & 0.502            & {\first{0.599}}   & {\second{0.586}} & 0.539            & {\third{0.543}}   & 0.474             & 0.355           \\
                                 & \myniou                                   & 0.373            & 0.461            & 0.635             & 0.552             & 0.563            & 0.549            & 0.527            & 0.586            & {\first{0.663}}   & {\second{0.644}} & 0.616            & {\third{0.643}}   & 0.572             & 0.467           \\
                                 & \myfone                                   & 0.215            & 0.530            & 0.685             & 0.633             & 0.628            & 0.650            & 0.369            & 0.668            & {\first{0.749}}   & {\second{0.739}} & 0.701            & {\third{0.704}}   & 0.643             & 0.524           \\
                                 & \mypd                                     & 0.855            & 0.757            & 0.841             & 0.832             & 0.846            & 0.846            & 0.825            & 0.846            & {\second{0.888}}  & {\third{0.867}}  & 0.864            & {\first{0.890}}   & 0.827             & 0.750           \\
                                 & \quad +OPDC                               & 0.879            & 0.836            & {\second{0.923}}  & 0.867             & 0.888            & {\third{0.916}}  & {\second{0.923}} & 0.909            & 0.895             & 0.879            & 0.883            & {\first{0.946}}   & 0.883             & 0.848           \\
                                 & \myfa                                     & 2600.861         & 150.604          & 114.594           & 115.000           & 142.008          & 118.510          & 1013.184         & 100.352          & {\second{58.492}} & {\first{42.979}} & {\third{70.089}} & 97.198            & 91.553            & 139.211         \\
                                 & \quad +OPDC                               & 2571.971         & 139.567          & 100.352           & 111.084           & 137.126          & 109.049          & 996.348          & 82.855           & {\second{56.661}} & {\first{41.453}} & {\third{66.427}} & 90.078            & 84.686            & 124.003         \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.125            & 0.317            & 0.379             & 0.419             & 0.340            & 0.409            & 0.070            & 0.404            & {\first{0.492}}   & {\third{0.474}}  & {\second{0.481}} & 0.401             & 0.406             & 0.328           \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on NUDT$_{TR}$~\cite{IRSTD-DNANet}.}}}                                                                                                                                                                                                                                                                     \\
    \midrule[1pt]
    \multirow{8}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
                                 & \myiou                                    & 0.340            & 0.398            & 0.420             & 0.259             & 0.443            & {\first{0.464}}  & {\third{0.448}}  & {\second{0.450}} & 0.441             & 0.214            & 0.405            & 0.414             & 0.392             & 0.270           \\
                                 & \myniou                                   & 0.420            & 0.425            & 0.506             & 0.342             & 0.479            & {\third{0.522}}  & {\second{0.523}} & 0.506            & 0.492             & 0.341            & {\first{0.527}}  & 0.511             & 0.484             & 0.409           \\
                                 & \myfone                                   & 0.508            & 0.569            & 0.591             & 0.411             & 0.614            & {\first{0.633}}  & {\third{0.619}}  & {\second{0.621}} & 0.612             & 0.352            & 0.576            & 0.585             & 0.564             & 0.425           \\
                                 & \mypd                                     & 0.862            & 0.859            & 0.852             & 0.865             & 0.875            & {\third{0.892}}  & 0.862            & {\third{0.892}}  & {\second{0.896}}  & {\first{0.943}}  & {\second{0.896}} & 0.889             & {\third{0.892}}   & 0.855           \\
                                 & \quad +OPDC                               & 0.886            & 0.879            & 0.859             & 0.882             & 0.892            & 0.899            & 0.886            & {\second{0.906}} & {\second{0.906}}  & {\first{0.943}}  & {\third{0.902}}  & 0.896             & {\third{0.902}}   & 0.879           \\
                                 & \myfa                                     & 251.409          & 134.596          & {\third{76.408}}  & 268.699           & 79.710           & 107.741          & {\first{57.904}} & 112.847          & {\second{58.530}} & 678.048          & 104.724          & 81.247            & 89.465            & 265.985         \\
                                 & \quad +OPDC                               & 226.149          & 113.872          & 73.504            & 257.919           & {\third{70.695}} & 92.255           & {\first{49.325}} & 106.508          & {\second{54.810}} & 678.048          & 101.346          & 79.843            & 87.112            & 256.970         \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.306            & 0.279            & {\second{0.383}}  & 0.186             & 0.366            & {\third{0.382}}  & 0.342            & 0.322            & 0.375             & 0.192            & {\first{0.408}}  & 0.325             & 0.321             & 0.192           \\

    \midrule[0.5pt]
    \multirow{8}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
                                 & \myiou                                    & 0.605            & 0.557            & {\second{0.645}}  & 0.572             & 0.587            & {\first{0.675}}  & {\third{0.638}}  & 0.603            & 0.611             & 0.615            & 0.587            & 0.625             & 0.569             & 0.484           \\
                                 & \myniou                                   & 0.668            & 0.627            & {\second{0.716}}  & 0.621             & 0.660            & {\first{0.720}}  & {\first{0.720}}  & 0.687            & 0.678             & 0.704            & 0.670            & {\third{0.709}}   & 0.632             & 0.560           \\
                                 & \myfone                                   & 0.754            & 0.716            & {\second{0.784}}  & 0.728             & 0.740            & {\first{0.806}}  & {\third{0.779}}  & 0.752            & 0.759             & 0.762            & 0.740            & 0.770             & 0.725             & 0.652           \\
                                 & \mypd                                     & {\first{0.963}}  & {\second{0.954}} & 0.936             & 0.927             & 0.917            & {\first{0.963}}  & {\first{0.963}}  & {\second{0.954}} & {\third{0.945}}   & {\second{0.954}} & {\second{0.954}} & 0.936             & {\third{0.945}}   & 0.826           \\
                                 & \quad +OPDC                               & {\second{0.963}} & {\second{0.963}} & 0.936             & 0.936             & 0.917            & {\first{0.972}}  & {\second{0.963}} & {\second{0.963}} & 0.945             & {\second{0.963}} & {\third{0.954}}  & 0.936             & 0.945             & 0.826           \\
                                 & \myfa                                     & 33.960           & 56.316           & {\first{8.191}}   & 42.152            & {\third{15.188}} & 22.356           & 15.700           & 26.793           & 17.407            & 48.125           & 19.796           & 25.939            & {\second{11.605}} & 52.220          \\
                                 & \quad +OPDC                               & 33.960           & 55.463           & {\first{8.191}}   & 20.820            & {\third{15.188}} & 19.967           & 15.700           & 25.939           & 17.407            & 47.613           & 19.796           & 25.939            & {\second{11.605}} & 53.586          \\
    \rowcolor{ours}
                                 & \myhiou                                   & {\third{0.575}}  & 0.441            & {\second{0.637}}  & 0.491             & 0.557            & {\first{0.648}}  & 0.566            & 0.557            & 0.555             & 0.526            & 0.559            & 0.554             & 0.511             & 0.372           \\
    \midrule[0.5pt]
    \multirow{8}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
                                 & \myiou                                    & 0.635            & 0.693            & 0.831             & 0.790             & 0.778            & {\third{0.840}}  & 0.803            & 0.809            & {\second{0.854}}  & {\third{0.840}}  & 0.790            & 0.830             & {\first{0.856}}   & 0.747           \\
                                 & \myniou                                   & 0.668            & 0.723            & 0.850             & 0.813             & 0.796            & 0.844            & 0.826            & 0.821            & {\first{0.862}}   & {\third{0.854}}  & 0.817            & 0.847             & {\second{0.856}}  & 0.772           \\
                                 & \myfone                                   & 0.776            & 0.819            & 0.908             & 0.882             & 0.875            & {\third{0.913}}  & 0.891            & 0.895            & {\second{0.921}}  & {\third{0.913}}  & 0.882            & 0.907             & {\first{0.923}}   & 0.855           \\
                                 & \mypd                                     & 0.974            & 0.953            & {\third{0.988}}   & {\third{0.988}}   & 0.986            & {\first{0.993}}  & {\third{0.988}}  & {\first{0.993}}  & {\first{0.993}}   & {\second{0.991}} & 0.974            & {\second{0.991}}  & {\second{0.991}}  & 0.970           \\
                                 & \quad +OPDC                               & 0.977            & 0.960            & {\third{0.991}}   & {\second{0.993}}  & 0.986            & {\first{0.995}}  & {\first{0.995}}  & {\second{0.993}} & {\first{0.995}}   & {\third{0.991}}  & 0.981            & {\second{0.993}}  & {\first{0.995}}   & 0.972           \\
                                 & \myfa                                     & 46.844           & 46.539           & 11.698            & 17.700            & 13.987           & {\second{7.222}} & 22.125           & 20.549           & 12.309            & 31.586           & 30.518           & {\third{10.071}}  & {\first{3.916}}   & 57.576          \\
                                 & \quad +OPDC                               & 42.979           & 36.621           & 9.003             & 16.886            & 13.987           & {\second{5.442}} & 19.786           & 20.091           & 10.325            & 31.586           & 20.142           & {\third{7.782}}   & {\first{2.391}}   & 57.271          \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.600            & 0.620            & {\second{0.817}}  & 0.742             & 0.744            & 0.793            & 0.704            & 0.714            & {\third{0.814}}   & 0.728            & 0.748            & 0.803             & {\first{0.824}}   & 0.547           \\
    \bottomrule[2pt]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rr|rrrrrrrrrrrrrr}
    \toprule[2pt]
     &
     & ACM$_{21}$~\cite{IRSTD-ACM-nIoU}
     & FC3Net$_{22}$~\cite{IRSTD-FC3Net}
     & DNANet$_{22}$~\cite{IRSTD-DNANet}
     & ISNet$_{22}$~\cite{IRSTD-ISNet}
     & AGPCNet$_{23}$~\cite{IRSTD-AGPCNet}
     & UIUNet$_{23}$~\cite{IRSTD-UIUNet}
     & RDIAN$_{23}$~\cite{IRSTD-RDIAN}
     & MTU-Net$_{23}$~\cite{IRSTD-MTU-Net}
     & ABC$_{23}$~\cite{IRSTD-ABC}
     & SeRankDet$_{24}$~\cite{IRSTD-SeRankDet}
     & MSHNet$_{24}$~\cite{IRSTD-MSHNet}
     & MRF3Net$_{24}$~\cite{IRSTD-MRF3Net}
     & SCTransNet$_{24}$~\cite{IRSTD-SCTransNet}
     & RPCANet$_{24}$~\cite{IRSTD-RPCANet}                                                                                                                                                                               \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on IRSTD1k$_{TR}$~\cite{IRSTD-ISNet}.}}}                                                                                                                                \\
    \midrule[1pt]
    \multirow{9}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 5.387e-01 & 6.172e-01 & 6.694e-01 & 5.476e-01 & 6.139e-01 & 6.317e-01 & 6.529e-01 & 6.543e-01 & 6.361e-01 & 6.755e-01 & 6.497e-01 & 6.742e-01 & 6.610e-01 & 6.607e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 2.132e-03 & 4.340e-04 & 5.610e-04 & 4.830e-04 & 4.340e-04 & 4.440e-04 & 5.410e-04 & 4.580e-04 & 4.680e-04 & 4.250e-04 & 0.000e+00 & 4.420e-04 & 4.770e-04 & 4.570e-04 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 2.630e-01 & 1.431e-01 & 1.669e-01 & 1.089e-01 & 1.330e-01 & 1.048e-01 & 1.470e-01 & 1.855e-01 & 1.017e-01 & 1.463e-01 & 1.186e-01 & 2.039e-01 & 1.135e-01 & 1.595e-01 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.962e-01 & 2.393e-01 & 1.631e-01 & 3.430e-01 & 2.527e-01 & 2.630e-01 & 1.996e-01 & 1.597e-01 & 2.618e-01 & 1.778e-01 & 2.317e-01 & 1.215e-01 & 2.250e-01 & 1.794e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 6.613e-01 & 6.205e-01 & 8.318e-01 & 8.088e-01 & 8.077e-01 & 8.390e-01 & 7.832e-01 & 7.541e-01 & 7.982e-01 & 7.694e-01 & 8.450e-01 & 8.207e-01 & 8.131e-01 & 7.112e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 8.000e-03 & 2.387e-03 & 9.174e-03 & 2.941e-03 & 2.959e-03 & 3.096e-03 & 8.671e-03 & 5.405e-03 & 2.924e-03 & 2.778e-03 & 0.000e+00 & 6.079e-03 & 2.967e-03 & 2.674e-03 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 0.000e+00 & 2.387e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 3.096e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 6.079e-03 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 2.080e-01 & 2.888e-01 & 9.174e-02 & 1.265e-01 & 1.213e-01 & 7.740e-02 & 1.416e-01 & 1.973e-01 & 1.316e-01 & 1.750e-01 & 9.726e-02 & 9.119e-02 & 1.187e-01 & 2.059e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 1.227e-01 & 8.592e-02 & 6.728e-02 & 6.177e-02 & 6.805e-02 & 7.740e-02 & 6.647e-02 & 4.324e-02 & 6.725e-02 & 5.278e-02 & 5.775e-02 & 7.599e-02 & 6.528e-02 & 8.021e-02 \\
    \midrule[0.5pt]
    \multirow{9}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 6.254e-01 & 7.317e-01 & 7.391e-01 & 7.113e-01 & 7.260e-01 & 6.857e-01 & 7.550e-01 & 7.564e-01 & 7.405e-01 & 7.480e-01 & 7.184e-01 & 7.658e-01 & 7.036e-01 & 7.575e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 6.040e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 1.488e-01 & 7.411e-02 & 5.026e-02 & 7.203e-02 & 8.022e-02 & 4.956e-02 & 7.283e-02 & 9.772e-02 & 4.874e-02 & 6.509e-02 & 5.877e-02 & 8.256e-02 & 4.715e-02 & 6.688e-02 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 2.257e-01 & 1.941e-01 & 2.106e-01 & 2.167e-01 & 1.937e-01 & 2.587e-01 & 1.721e-01 & 1.459e-01 & 2.107e-01 & 1.869e-01 & 2.229e-01 & 1.516e-01 & 2.493e-01 & 1.756e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 6.689e-01 & 5.333e-01 & 9.292e-01 & 9.469e-01 & 9.391e-01 & 9.386e-01 & 8.537e-01 & 9.160e-01 & 9.068e-01 & 9.145e-01 & 8.667e-01 & 9.068e-01 & 8.468e-01 & 7.891e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 1.754e-02 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 6.623e-03 & 0.000e+00 & 0.000e+00 & 8.850e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 8.403e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 8.475e-03 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 2.715e-01 & 3.944e-01 & 3.540e-02 & 2.655e-02 & 5.217e-02 & 4.386e-02 & 1.138e-01 & 7.563e-02 & 7.627e-02 & 6.838e-02 & 9.167e-02 & 6.780e-02 & 1.210e-01 & 1.484e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 5.298e-02 & 7.222e-02 & 3.540e-02 & 1.770e-02 & 8.696e-03 & 0.000e+00 & 3.252e-02 & 0.000e+00 & 1.695e-02 & 1.709e-02 & 4.167e-02 & 1.695e-02 & 3.226e-02 & 6.250e-02 \\
    \midrule[0.5pt]
    \multirow{9}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 6.170e-01 & 6.490e-01 & 7.250e-01 & 7.177e-01 & 6.672e-01 & 6.491e-01 & 6.475e-01 & 6.569e-01 & 7.145e-01 & 7.075e-01 & 6.670e-01 & 7.032e-01 & 6.504e-01 & 6.966e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 1.087e-03 & 1.249e-03 & 0.000e+00 & 1.242e-03 & 1.124e-03 & 1.110e-03 & 1.270e-03 & 1.291e-03 & 0.000e+00 & 1.248e-03 & 0.000e+00 & 1.284e-03 & 1.176e-03 & 1.456e-03 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 1.875e-01 & 1.287e-01 & 1.127e-01 & 1.463e-01 & 1.261e-01 & 9.163e-02 & 8.371e-02 & 1.352e-01 & 1.242e-01 & 1.275e-01 & 9.738e-02 & 1.079e-01 & 7.780e-02 & 1.093e-01 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.944e-01 & 2.210e-01 & 1.622e-01 & 1.347e-01 & 2.056e-01 & 2.581e-01 & 2.676e-01 & 2.066e-01 & 1.613e-01 & 1.637e-01 & 2.357e-01 & 1.876e-01 & 2.706e-01 & 1.927e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 4.443e-01 & 5.129e-01 & 7.261e-01 & 6.042e-01 & 6.829e-01 & 7.040e-01 & 6.301e-01 & 5.569e-01 & 6.767e-01 & 6.580e-01 & 6.673e-01 & 6.884e-01 & 6.045e-01 & 4.944e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 1.311e-03 & 1.522e-03 & 0.000e+00 & 1.751e-03 & 1.876e-03 & 1.898e-03 & 1.689e-03 & 1.517e-03 & 0.000e+00 & 1.848e-03 & 0.000e+00 & 1.866e-03 & 1.727e-03 & 1.600e-03 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 1.180e-02 & 1.218e-02 & 1.149e-02 & 2.627e-02 & 4.878e-02 & 2.656e-02 & 7.264e-02 & 7.436e-02 & 2.256e-02 & 1.294e-02 & 5.176e-02 & 5.597e-02 & 7.081e-02 & 2.080e-02 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 4.273e-01 & 3.364e-01 & 1.686e-01 & 2.242e-01 & 1.482e-01 & 1.613e-01 & 2.044e-01 & 2.762e-01 & 1.729e-01 & 1.959e-01 & 1.571e-01 & 1.455e-01 & 1.900e-01 & 2.944e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 1.153e-01 & 1.370e-01 & 9.387e-02 & 1.436e-01 & 1.182e-01 & 1.063e-01 & 9.122e-02 & 9.105e-02 & 1.278e-01 & 1.312e-01 & 1.238e-01 & 1.082e-01 & 1.330e-01 & 1.888e-01 \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on SIRST$_{TR}$~\cite{IRSTD-ACM-nIoU}.}}}                                                                                                                                \\
    \midrule[1pt]
    \multirow{9}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 4.501e-01 & 5.769e-01 & 6.311e-01 & 6.133e-01 & 5.876e-01 & 5.900e-01 & 6.009e-01 & 6.506e-01 & 6.301e-01 & 6.492e-01 & 6.070e-01 & 6.365e-01 & 6.268e-01 & 6.135e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 2.131e-03 & 4.720e-04 & 0.000e+00 & 1.243e-03 & 4.990e-04 & 1.563e-03 & 4.870e-04 & 0.000e+00 & 4.820e-04 & 0.000e+00 & 0.000e+00 & 4.300e-04 & 0.000e+00 & 5.070e-04 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 4.390e-01 & 2.374e-01 & 1.354e-01 & 1.902e-01 & 1.946e-01 & 3.172e-01 & 1.721e-01 & 1.896e-01 & 1.239e-01 & 1.310e-01 & 1.628e-01 & 2.031e-01 & 1.226e-01 & 1.445e-01 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.088e-01 & 1.852e-01 & 2.335e-01 & 1.953e-01 & 2.172e-01 & 9.125e-02 & 2.265e-01 & 1.598e-01 & 2.456e-01 & 2.198e-01 & 2.302e-01 & 1.600e-01 & 2.506e-01 & 2.415e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 2.761e-01 & 5.796e-01 & 6.894e-01 & 6.031e-01 & 6.053e-01 & 5.702e-01 & 2.870e-01 & 6.273e-01 & 7.024e-01 & 6.355e-01 & 7.557e-01 & 6.256e-01 & 6.385e-01 & 5.104e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 5.330e-03 & 2.212e-03 & 0.000e+00 & 6.652e-03 & 2.217e-03 & 1.033e-02 & 1.087e-03 & 0.000e+00 & 2.611e-03 & 0.000e+00 & 0.000e+00 & 2.326e-03 & 0.000e+00 & 1.890e-03 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 1.066e-03 & 0.000e+00 & 7.576e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 6.522e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 2.457e-02 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 6.823e-01 & 3.429e-01 & 2.424e-01 & 3.415e-01 & 3.415e-01 & 3.864e-01 & 6.707e-01 & 3.125e-01 & 2.245e-01 & 3.061e-01 & 1.562e-01 & 3.093e-01 & 3.028e-01 & 4.140e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 3.518e-02 & 7.522e-02 & 6.061e-02 & 4.878e-02 & 5.100e-02 & 3.306e-02 & 3.478e-02 & 6.019e-02 & 7.050e-02 & 5.841e-02 & 8.807e-02 & 6.279e-02 & 5.869e-02 & 4.915e-02 \\
    \midrule[0.5pt]
    \multirow{9}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 6.835e-01 & 7.630e-01 & 7.776e-01 & 7.665e-01 & 7.763e-01 & 7.360e-01 & 7.792e-01 & 8.062e-01 & 7.948e-01 & 8.036e-01 & 7.645e-01 & 7.809e-01 & 7.710e-01 & 7.831e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 1.741e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 1.976e-01 & 1.071e-01 & 6.655e-02 & 1.240e-01 & 9.534e-02 & 1.829e-01 & 6.401e-02 & 1.037e-01 & 6.307e-02 & 5.319e-02 & 9.104e-02 & 1.270e-01 & 3.959e-02 & 6.215e-02 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.171e-01 & 1.299e-01 & 1.559e-01 & 1.094e-01 & 1.284e-01 & 8.107e-02 & 1.568e-01 & 9.009e-02 & 1.422e-01 & 1.432e-01 & 1.444e-01 & 9.207e-02 & 1.895e-01 & 1.548e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 8.548e-01 & 8.583e-01 & 9.464e-01 & 9.391e-01 & 9.316e-01 & 9.231e-01 & 8.413e-01 & 9.083e-01 & 9.397e-01 & 9.397e-01 & 9.138e-01 & 9.160e-01 & 9.237e-01 & 8.618e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 8.065e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 1.587e-02 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 8.621e-03 & 0.000e+00 & 8.475e-03 & 0.000e+00 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 1.210e-01 & 1.417e-01 & 2.679e-02 & 5.217e-02 & 6.838e-02 & 6.838e-02 & 1.190e-01 & 9.167e-02 & 6.035e-02 & 6.035e-02 & 5.172e-02 & 8.403e-02 & 6.780e-02 & 1.138e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 1.613e-02 & 0.000e+00 & 2.679e-02 & 8.696e-03 & 0.000e+00 & 8.547e-03 & 2.381e-02 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 2.586e-02 & 0.000e+00 & 0.000e+00 & 2.439e-02 \\
    \midrule[0.5pt]
    \multirow{9}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 5.597e-01 & 6.327e-01 & 6.988e-01 & 7.029e-01 & 6.763e-01 & 6.587e-01 & 6.541e-01 & 6.777e-01 & 7.832e-01 & 7.566e-01 & 6.999e-01 & 6.855e-01 & 6.793e-01 & 6.279e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 6.380e-04 & 1.143e-03 & 1.139e-03 & 1.155e-03 & 1.003e-03 & 9.980e-04 & 1.085e-03 & 1.157e-03 & 1.119e-03 & 1.260e-03 & 1.058e-03 & 1.010e-03 & 1.253e-03 & 1.181e-03 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 2.834e-01 & 1.364e-01 & 9.303e-02 & 1.979e-01 & 1.202e-01 & 2.237e-01 & 9.840e-02 & 1.232e-01 & 1.178e-01 & 1.033e-01 & 1.122e-01 & 1.015e-01 & 6.661e-02 & 9.961e-02 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.563e-01 & 2.297e-01 & 2.070e-01 & 9.805e-02 & 2.025e-01 & 1.166e-01 & 2.464e-01 & 1.980e-01 & 9.795e-02 & 1.388e-01 & 1.868e-01 & 2.120e-01 & 2.529e-01 & 2.713e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 2.242e-01 & 5.007e-01 & 5.418e-01 & 5.955e-01 & 5.026e-01 & 6.212e-01 & 1.063e-01 & 5.957e-01 & 6.279e-01 & 6.267e-01 & 6.873e-01 & 5.853e-01 & 5.981e-01 & 5.231e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 5.960e-04 & 1.399e-03 & 1.372e-03 & 1.605e-03 & 1.323e-03 & 1.585e-03 & 2.690e-04 & 1.531e-03 & 1.639e-03 & 1.667e-03 & 1.818e-03 & 1.445e-03 & 1.582e-03 & 1.441e-03 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 1.789e-03 & 2.238e-02 & 9.877e-02 & 1.284e-02 & 3.571e-02 & 3.328e-02 & 1.856e-02 & 8.729e-02 & 1.639e-02 & 2.833e-02 & 5.455e-02 & 1.127e-01 & 5.380e-02 & 8.069e-02 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 7.430e-01 & 3.790e-01 & 3.141e-01 & 3.002e-01 & 3.981e-01 & 2.884e-01 & 8.663e-01 & 2.573e-01 & 2.820e-01 & 2.583e-01 & 1.673e-01 & 2.688e-01 & 2.690e-01 & 3.026e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 3.041e-02 & 9.650e-02 & 4.390e-02 & 8.989e-02 & 6.217e-02 & 5.547e-02 & 8.609e-03 & 5.819e-02 & 7.213e-02 & 8.500e-02 & 8.909e-02 & 3.179e-02 & 7.753e-02 & 9.222e-02 \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on NUDT$_{TR}$~\cite{IRSTD-DNANet}.}}}                                                                                                                                   \\
    \midrule[1pt]
    \multirow{9}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 5.488e-01 & 5.966e-01 & 6.225e-01 & 4.989e-01 & 5.792e-01 & 6.397e-01 & 6.289e-01 & 6.459e-01 & 5.752e-01 & 6.597e-01 & 6.141e-01 & 6.347e-01 & 5.949e-01 & 6.154e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 1.617e-03 & 1.387e-03 & 5.760e-04 & 1.380e-03 & 5.170e-04 & 5.010e-04 & 5.120e-04 & 5.060e-04 & 0.000e+00 & 4.660e-04 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 4.960e-04 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 2.653e-01 & 1.621e-01 & 1.242e-01 & 8.047e-02 & 1.250e-01 & 1.052e-01 & 1.241e-01 & 1.214e-01 & 7.609e-02 & 1.440e-01 & 1.045e-01 & 1.614e-01 & 8.208e-02 & 1.219e-01 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.843e-01 & 2.399e-01 & 2.527e-01 & 4.193e-01 & 2.953e-01 & 2.546e-01 & 2.465e-01 & 2.321e-01 & 3.487e-01 & 1.959e-01 & 2.815e-01 & 2.039e-01 & 3.230e-01 & 2.623e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 5.572e-01 & 4.677e-01 & 6.145e-01 & 3.727e-01 & 6.325e-01 & 5.973e-01 & 5.445e-01 & 4.991e-01 & 6.513e-01 & 2.917e-01 & 6.650e-01 & 5.115e-01 & 5.392e-01 & 3.115e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 8.475e-03 & 3.584e-03 & 4.819e-03 & 2.845e-03 & 2.387e-03 & 2.237e-03 & 2.070e-03 & 1.855e-03 & 0.000e+00 & 1.042e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 1.193e-03 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 2.119e-03 & 1.792e-03 & 0.000e+00 & 4.267e-03 & 4.773e-03 & 0.000e+00 & 6.211e-03 & 5.566e-03 & 7.264e-03 & 1.042e-03 & 2.481e-03 & 1.923e-03 & 6.036e-03 & 4.773e-03 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 3.686e-01 & 4.659e-01 & 2.843e-01 & 5.733e-01 & 2.864e-01 & 3.356e-01 & 3.789e-01 & 4.434e-01 & 2.736e-01 & 6.896e-01 & 2.605e-01 & 4.269e-01 & 3.964e-01 & 6.408e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 6.356e-02 & 6.093e-02 & 9.639e-02 & 4.694e-02 & 7.399e-02 & 6.488e-02 & 6.832e-02 & 5.009e-02 & 6.780e-02 & 1.667e-02 & 7.196e-02 & 5.962e-02 & 5.835e-02 & 4.177e-02 \\
    \midrule[0.5pt]
    \multirow{9}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 6.896e-01 & 6.802e-01 & 7.372e-01 & 6.354e-01 & 7.015e-01 & 7.395e-01 & 7.330e-01 & 7.107e-01 & 7.165e-01 & 7.369e-01 & 6.876e-01 & 7.547e-01 & 6.549e-01 & 7.070e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 0.000e+00 & 0.000e+00 & 0.000e+00 & 2.723e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 9.297e-02 & 6.004e-02 & 5.745e-02 & 5.292e-02 & 5.888e-02 & 4.036e-02 & 5.550e-02 & 5.562e-02 & 3.822e-02 & 5.499e-02 & 4.493e-02 & 8.826e-02 & 2.612e-02 & 3.665e-02 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 2.174e-01 & 2.597e-01 & 2.054e-01 & 3.090e-01 & 2.396e-01 & 2.201e-01 & 2.115e-01 & 2.337e-01 & 2.453e-01 & 2.081e-01 & 2.675e-01 & 1.570e-01 & 3.189e-01 & 2.563e-01 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 8.333e-01 & 6.481e-01 & 8.644e-01 & 7.727e-01 & 7.937e-01 & 8.760e-01 & 7.721e-01 & 7.836e-01 & 7.744e-01 & 7.143e-01 & 8.125e-01 & 7.338e-01 & 7.803e-01 & 5.263e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 0.000e+00 & 0.000e+00 & 0.000e+00 & 7.576e-03 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 & 0.000e+00 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 0.000e+00 & 6.173e-03 & 0.000e+00 & 0.000e+00 & 7.937e-03 & 0.000e+00 & 7.353e-03 & 1.493e-02 & 0.000e+00 & 6.803e-03 & 0.000e+00 & 0.000e+00 & 2.273e-02 & 2.339e-02 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 1.349e-01 & 3.210e-01 & 7.627e-02 & 1.742e-01 & 1.270e-01 & 9.917e-02 & 1.912e-01 & 1.716e-01 & 1.805e-01 & 2.517e-01 & 1.484e-01 & 2.158e-01 & 1.515e-01 & 3.392e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 3.175e-02 & 2.469e-02 & 5.932e-02 & 4.546e-02 & 7.143e-02 & 2.479e-02 & 2.941e-02 & 2.985e-02 & 4.511e-02 & 2.721e-02 & 3.906e-02 & 5.036e-02 & 4.546e-02 & 1.111e-01 \\
    \midrule[0.5pt]
    \multirow{9}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
     & IoU$^{seg}_{pix}\uparrow$                 & 7.046e-01 & 7.813e-01 & 8.570e-01 & 8.347e-01 & 8.131e-01 & 8.380e-01 & 8.310e-01 & 8.321e-01 & 8.677e-01 & 8.745e-01 & 8.336e-01 & 8.557e-01 & 8.550e-01 & 8.304e-01 \\
     & $\mathbf{E}^{seg}_{MRG}\downarrow$        & 9.110e-04 & 1.810e-03 & 9.710e-04 & 1.046e-03 & 8.730e-04 & 9.670e-04 & 0.000e+00 & 1.046e-03 & 0.000e+00 & 0.000e+00 & 7.750e-04 & 0.000e+00 & 0.000e+00 & 9.900e-04 \\
     & $\mathbf{E}^{seg}_{ITF}\downarrow$        & 1.645e-01 & 1.171e-01 & 8.854e-02 & 9.513e-02 & 1.156e-01 & 7.499e-02 & 8.621e-02 & 9.827e-02 & 7.214e-02 & 7.323e-02 & 7.871e-02 & 9.872e-02 & 4.867e-02 & 8.605e-02 \\
     & $\mathbf{E}^{seg}_{PCP}\downarrow$        & 1.300e-01 & 9.976e-02 & 5.352e-02 & 6.914e-02 & 7.048e-02 & 8.606e-02 & 8.283e-02 & 6.854e-02 & 6.014e-02 & 5.225e-02 & 8.687e-02 & 4.556e-02 & 9.635e-02 & 8.258e-02 \\
    \cmidrule{2-16}
     & IoU$^{loc}_{tgt}\uparrow$                 & 8.513e-01 & 7.934e-01 & 9.528e-01 & 8.891e-01 & 9.154e-01 & 9.467e-01 & 8.469e-01 & 8.586e-01 & 9.383e-01 & 8.330e-01 & 8.974e-01 & 9.382e-01 & 9.638e-01 & 6.582e-01 \\
     & $\mathbf{E}^{loc}_{S2M}\downarrow$        & 2.037e-03 & 3.861e-03 & 2.247e-03 & 2.092e-03 & 2.169e-03 & 2.222e-03 & 0.000e+00 & 2.020e-03 & 0.000e+00 & 0.000e+00 & 2.137e-03 & 0.000e+00 & 0.000e+00 & 1.582e-03 \\
     & $\mathbf{E}^{loc}_{M2S}\downarrow$        & 4.073e-03 & 7.722e-03 & 6.742e-03 & 6.276e-03 & 6.508e-03 & 1.778e-02 & 2.783e-02 & 1.616e-02 & 6.608e-03 & 1.179e-02 & 1.068e-02 & 6.623e-03 & 6.787e-03 & 7.911e-03 \\
     & $\mathbf{E}^{loc}_{ITF}\downarrow$        & 1.242e-01 & 1.660e-01 & 3.146e-02 & 9.833e-02 & 6.508e-02 & 3.111e-02 & 1.213e-01 & 1.192e-01 & 5.066e-02 & 1.473e-01 & 7.479e-02 & 4.856e-02 & 2.489e-02 & 3.149e-01 \\
     & $\mathbf{E}^{loc}_{PCP}\downarrow$        & 1.833e-02 & 2.896e-02 & 6.742e-03 & 4.184e-03 & 1.085e-02 & 2.222e-03 & 3.976e-03 & 4.040e-03 & 4.405e-03 & 7.859e-03 & 1.496e-02 & 6.623e-03 & 4.525e-03 & 1.741e-02 \\
    \bottomrule[2pt]
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|rrrrrrrrrrrrrr}
    \toprule[2pt]
                                       & ACM$_{21}$~\cite{IRSTD-ACM-nIoU}
                                       & FC3Net$_{22}$~\cite{IRSTD-FC3Net}
                                       & DNANet$_{22}$~\cite{IRSTD-DNANet}
                                       & ISNet$_{22}$~\cite{IRSTD-ISNet}
                                       & AGPCNet$_{23}$~\cite{IRSTD-AGPCNet}
                                       & UIUNet$_{23}$~\cite{IRSTD-UIUNet}
                                       & RDIAN$_{23}$~\cite{IRSTD-RDIAN}
                                       & MTU-Net$_{23}$~\cite{IRSTD-MTU-Net}
                                       & ABC$_{23}$~\cite{IRSTD-ABC}
                                       & SeRankDet$_{24}$~\cite{IRSTD-SeRankDet}
                                       & MSHNet$_{24}$~\cite{IRSTD-MSHNet}
                                       & MRF3Net$_{24}$~\cite{IRSTD-MRF3Net}
                                       & SCTransNet$_{24}$~\cite{IRSTD-SCTransNet}
                                       & RPCANet$_{24}$~\cite{IRSTD-RPCANet}                                                                                                                                                                                                                                      \\
    \midrule[0.5pt]
    Params.                            & 0.5M
                                       & 6.9M
                                       & 4.7M
                                       & 1.1M
                                       & 12.4M
                                       & 50.5M
                                       & 0.1M
                                       & 4.1M
                                       & 73.5M
                                       & 108.9M
                                       & 4.1M
                                       & 0.5M
                                       & 11.2M
                                       & 0.7M                                                                                                                                                                                                                                                                     \\
    FLOPs                              & 2.0G
                                       & 10.6G
                                       & 56.1G
                                       & 121.9G
                                       & 327.5G
                                       & 217.9G
                                       & 14.8G
                                       & 24.4G
                                       & 332.6G
                                       & 568.7G
                                       & 24.4G
                                       & 33.2G
                                       & 67.4G
                                       & 179.7G                                                                                                                                                                                                                                                                   \\
    \midrule[1pt]
    \multicolumn{15}{r}{\textit{\textbf{Trained on IRSTD1k$_{TR}$~\cite{IRSTD-ISNet}.}}}                                                                                                                                                                                                                          \\
    \midrule[1pt]
    \myiou                             & 0.272                                     & 0.315     & 0.398             & 0.307     & 0.372     & {\first{0.469}}  & 0.372     & 0.417            & 0.361              & 0.456            & {\third{0.458}}  & {\second{0.467}} & 0.431             & 0.371            \\
    \myniou                            & 0.327                                     & 0.414     & 0.491             & 0.359     & 0.425     & 0.489            & 0.468     & 0.495            & 0.446              & {\third{0.534}}  & {\first{0.546}}  & {\second{0.537}} & 0.492             & 0.369            \\
    \myfone                            & 0.428                                     & 0.479     & 0.569             & 0.470     & 0.543     & {\first{0.638}}  & 0.542     & 0.588            & 0.531              & 0.626            & {\third{0.629}}  & {\second{0.637}} & 0.602             & 0.541            \\
    \mypd                              & 0.313                                     & 0.451     & 0.633             & 0.424     & 0.526     & 0.598            & 0.622     & {\second{0.681}} & 0.588              & 0.663            & {\first{0.715}}  & 0.667            & {\third{0.678}}   & 0.552            \\
    \quad +OPDC                        & 0.407                                     & 0.541     & 0.669             & 0.502     & 0.577     & 0.664            & 0.666     & {\second{0.737}} & 0.629              & 0.695            & {\first{0.758}}  & 0.700            & {\third{0.735}}   & 0.605            \\
    \myfa                              & 267.446                                   & 388.321   & {\second{44.106}} & 127.954   & 82.120    & 122.450          & 66.596    & 71.056           & {\third{47.674}}   & 68.703           & {\first{43.081}} & 57.752           & 67.811            & 74.548           \\
    \quad +OPDC                        & 59.365                                    & 234.556   & {\third{14.424}}  & 14.727    & 14.784    & 26.475           & 24.103    & 22.034           & {\second{12.716}}  & 31.542           & {\first{11.406}} & 19.909           & 15.126            & 24.976           \\
    \myhiou                            & 0.150                                     & 0.231     & 0.384             & 0.203     & 0.279     & 0.329            & 0.343     & 0.370            & 0.336              & {\second{0.408}} & {\first{0.426}}  & {\third{0.406}}  & 0.379             & 0.298            \\
    \midrule[0.5pt]
    IoU$^{seg}_{pix}\uparrow$          & 4.019e-01                                 & 4.898e-01 & 6.147e-01         & 4.276e-01 & 5.100e-01 & 5.144e-01        & 5.656e-01 & 5.525e-01        & 5.687e-01          & 6.344e-01        & 5.890e-01        & 6.199e-01        & 5.498e-01         & 5.493e-01        \\
    $\mathbf{E}^{seg}_{MRG}\downarrow$ & 7.081e-02                                 & 6.669e-02 & 1.716e-02         & 5.151e-02 & 3.660e-02 & 4.259e-02        & 1.938e-02 & 2.138e-02        & 1.793e-02          & 2.042e-02        & 1.994e-02        & 1.603e-02        & 2.032e-02         & 1.983e-02        \\
    $\mathbf{E}^{seg}_{ITF}\downarrow$ & 2.726e-01                                 & 1.513e-01 & 6.955e-02         & 1.085e-01 & 9.634e-02 & 7.270e-02        & 7.014e-02 & 8.126e-02        & 4.279e-02          & 7.339e-02        & 6.408e-02        & 1.050e-01        & 4.268e-02         & 5.748e-02        \\
    $\mathbf{E}^{seg}_{PCP}\downarrow$ & 2.546e-01                                 & 2.922e-01 & 2.986e-01         & 4.124e-01 & 3.571e-01 & 3.703e-01        & 3.448e-01 & 3.448e-01        & 3.706e-01          & 2.718e-01        & 3.269e-01        & 2.591e-01        & 3.872e-01         & 3.734e-01        \\
\midrule[0.5pt]
    IoU$^{loc}_{tgt}\uparrow$          & 3.739e-01                                 & 4.716e-01 & 6.250e-01         & 4.758e-01 & 5.469e-01 & 6.387e-01        & 6.057e-01 & 6.688e-01        & 5.913e-01          & 6.430e-01        & 7.236e-01        & 6.543e-01        & 6.900e-01         & 5.422e-01        \\
    $\mathbf{E}^{loc}_{S2M}\downarrow$ & 1.955e-01                                 & 1.491e-01 & 4.130e-02         & 1.531e-01 & 1.069e-01 & 1.365e-01        & 5.391e-02 & 6.224e-02        & 4.590e-02          & 5.699e-02        & 6.659e-02        & 5.000e-02        & 6.332e-02         & 4.067e-02        \\
    $\mathbf{E}^{loc}_{M2S}\downarrow$ & 2.137e-03                                 & 1.014e-02 & 3.587e-02         & 1.212e-02 & 1.213e-02 & 1.230e-02        & 3.383e-02 & 3.481e-02        & 2.076e-02          & 2.366e-02        & 2.331e-02        & 3.370e-02        & 3.493e-02         & 2.190e-02        \\
    $\mathbf{E}^{loc}_{ITF}\downarrow$ & 7.906e-02                                 & 1.176e-01 & 2.935e-02         & 4.075e-02 & 3.969e-02 & 2.573e-02        & 5.708e-02 & 5.802e-02        & 3.934e-02          & 5.161e-02        & 2.220e-02        & 3.152e-02        & 2.620e-02         & 8.134e-02        \\
    $\mathbf{E}^{loc}_{PCP}\downarrow$ & 3.494e-01                                 & 2.515e-01 & 2.685e-01         & 3.183e-01 & 2.944e-01 & 1.868e-01        & 2.495e-01 & 1.762e-01        & 3.027e-01          & 2.247e-01        & 1.643e-01        & 2.304e-01        & 1.856e-01         & 3.139e-01        \\
    \midrule[1pt]
    \multicolumn{15}{r}{\textit{\textbf{Trained on SIRST$_{TR}$~\cite{IRSTD-ACM-nIoU}.}}}                                                                                                                                                                                                                         \\
    \midrule[1pt]
    \myiou                             & 0.213                                     & 0.472     & 0.520             & 0.430     & 0.496     & 0.517            & 0.518     & {\second{0.568}} & 0.504              & {\third{0.548}}  & 0.459            & {\first{0.572}}  & 0.540             & 0.492            \\
    \myniou                            & 0.323                                     & 0.445     & 0.535             & 0.442     & 0.490     & 0.523            & 0.513     & {\first{0.591}}  & 0.555              & {\third{0.557}}  & 0.497            & {\second{0.567}} & 0.554             & 0.468            \\
    \myfone                            & 0.351                                     & 0.641     & 0.685             & 0.601     & 0.663     & 0.681            & 0.682     & {\second{0.725}} & 0.670              & {\third{0.708}}  & 0.629            & {\first{0.728}}  & 0.701             & 0.659            \\
    \mypd                              & 0.324                                     & 0.515     & {\third{0.757}}   & 0.458     & 0.658     & 0.519            & 0.651     & 0.735            & 0.721              & 0.745            & 0.665            & {\first{0.776}}  & {\second{0.763}}  & 0.755            \\
    \quad +OPDC                        & 0.452                                     & 0.605     & {\second{0.813}}  & 0.584     & 0.726     & 0.643            & 0.728     & 0.792            & 0.770              & 0.802            & 0.719            & {\first{0.826}}  & {\third{0.812}}   & {\second{0.813}} \\
    \myfa                              & 1378.662                                  & 271.090   & 140.347           & 361.106   & 193.904   & 424.969          & 221.841   & 185.288          & {\second{118.388}} & 232.070          & {\first{99.695}} & 126.777          & {\third{124.348}} & 140.157          \\
    \quad +OPDC                        & 960.089                                   & 78.116    & 65.818            & 98.062    & 72.745    & 155.302          & 102.124   & 87.510           & {\second{52.628}}  & 143.877          & {\first{36.287}} & 66.083           & {\third{65.097}}  & 105.047          \\
    \myhiou                            & 0.124                                     & 0.275     & 0.414             & 0.235     & 0.339     & 0.298            & 0.317     & {\first{0.442}}  & {\third{0.417}}    & 0.415            & 0.368            & {\second{0.433}} & 0.415             & 0.347            \\
    \midrule[0.5pt]
    IoU$^{seg}_{pix}\uparrow$          & 3.914e-01                                 & 5.150e-01 & 5.840e-01         & 4.708e-01 & 5.480e-01 & 5.499e-01        & 5.546e-01 & 6.394e-01        & 5.956e-01          & 6.106e-01        & 5.478e-01        & 6.090e-01        & 5.916e-01         & 5.705e-01        \\
    $\mathbf{E}^{seg}_{MRG}\downarrow$ & 7.867e-02                                 & 5.215e-02 & 1.875e-02         & 7.959e-02 & 3.263e-02 & 8.619e-02        & 4.768e-02 & 3.392e-02        & 3.214e-02          & 3.462e-02        & 2.758e-02        & 1.897e-02        & 2.815e-02         & 1.095e-02        \\
    $\mathbf{E}^{seg}_{ITF}\downarrow$ & 3.441e-01                                 & 1.677e-01 & 6.384e-02         & 2.004e-01 & 1.463e-01 & 2.121e-01        & 1.053e-01 & 1.227e-01        & 7.095e-02          & 7.951e-02        & 9.872e-02        & 1.195e-01        & 6.383e-02         & 5.400e-02        \\
    $\mathbf{E}^{seg}_{PCP}\downarrow$ & 1.858e-01                                 & 2.651e-01 & 3.334e-01         & 2.492e-01 & 2.730e-01 & 1.517e-01        & 2.924e-01 & 2.040e-01        & 3.013e-01          & 2.753e-01        & 3.259e-01        & 2.525e-01        & 3.164e-01         & 3.645e-01        \\
\midrule[0.5pt]
    IoU$^{loc}_{tgt}\uparrow$          & 3.173e-01                                 & 5.333e-01 & 7.082e-01         & 4.995e-01 & 6.184e-01 & 5.422e-01        & 5.722e-01 & 6.914e-01        & 6.998e-01          & 6.805e-01        & 6.717e-01        & 7.114e-01        & 7.008e-01         & 6.078e-01        \\
    $\mathbf{E}^{loc}_{S2M}\downarrow$ & 2.015e-01                                 & 1.549e-01 & 5.167e-02         & 2.517e-01 & 9.911e-02 & 2.451e-01        & 1.207e-01 & 1.005e-01        & 9.302e-02          & 9.961e-02        & 9.565e-02        & 5.611e-02        & 7.229e-02         & 2.522e-02        \\
    $\mathbf{E}^{loc}_{M2S}\downarrow$ & 4.078e-03                                 & 1.231e-02 & 3.850e-02         & 2.090e-02 & 2.676e-02 & 1.274e-02        & 3.474e-02 & 2.335e-02        & 2.008e-02          & 1.972e-02        & 1.848e-02        & 3.507e-02        & 3.012e-02         & 6.261e-02        \\
    $\mathbf{E}^{loc}_{ITF}\downarrow$ & 2.945e-01                                 & 1.056e-01 & 9.017e-02         & 1.234e-01 & 1.209e-01 & 1.441e-01        & 1.792e-01 & 1.036e-01        & 7.082e-02          & 1.321e-01        & 4.674e-02        & 1.032e-01        & 1.064e-01         & 1.896e-01        \\
    $\mathbf{E}^{loc}_{PCP}\downarrow$ & 1.827e-01                                 & 1.938e-01 & 1.114e-01         & 1.045e-01 & 1.348e-01 & 5.588e-02        & 9.324e-02 & 8.122e-02        & 1.163e-01          & 6.805e-02        & 1.674e-01        & 9.419e-02        & 9.036e-02         & 1.148e-01        \\
    \midrule[1pt]
    \multicolumn{15}{r}{\textit{\textbf{Trained on SIRST$_{TR}$~\cite{IRSTD-ACM-nIoU}.}}}                                                                                                                                                                                                                         \\
    \midrule[1pt]
    \myiou                             & 0.364                                     & 0.377     & 0.409             & 0.293     & 0.376     & {\second{0.440}} & 0.417     & {\first{0.445}}  & 0.346              & 0.337            & 0.426            & {\third{0.439}}  & 0.344             & {\third{0.439}}  \\
    \myniou                            & 0.376                                     & 0.412     & 0.477             & 0.348     & 0.433     & 0.492            & 0.498     & {\second{0.512}} & 0.413              & 0.415            & {\third{0.507}}  & {\first{0.535}}  & 0.437             & 0.489            \\
    \myfone                            & 0.534                                     & 0.547     & 0.581             & 0.453     & 0.546     & {\second{0.611}} & 0.588     & {\first{0.616}}  & 0.514              & 0.504            & 0.597            & {\third{0.610}}  & 0.511             & {\third{0.610}}  \\
    \mypd                              & 0.393                                     & 0.572     & 0.726             & 0.535     & 0.623     & 0.736            & 0.708     & 0.765            & 0.744              & 0.743            & {\first{0.780}}  & {\second{0.772}} & {\third{0.771}}   & 0.745            \\
    \quad +OPDC                        & 0.516                                     & 0.664     & 0.773             & 0.634     & 0.692     & 0.784            & 0.771     & {\third{0.820}}  & 0.800              & 0.800            & {\first{0.823}}  & {\third{0.820}}  & {\second{0.821}}  & 0.814            \\
    \myfa                              & 396.102                                   & 242.622   & {\second{87.909}} & 293.921   & 124.519   & 117.610          & 116.604   & 127.954          & {\third{93.166}}   & 652.408          & {\first{74.700}} & 115.788          & 126.682           & 372.379          \\
    \quad +OPDC                        & 122.469                                   & 111.271   & {\third{51.717}}  & 193.164   & 55.911    & 67.924           & 58.663    & 91.097           & {\second{49.610}}  & 592.664          & {\first{31.485}} & 74.510           & 88.801            & 283.085          \\
    \myhiou                            & 0.196                                     & 0.251     & 0.368             & 0.192     & 0.300     & {\third{0.378}}  & 0.340     & 0.369            & 0.313              & 0.271            & {\first{0.403}}  & {\second{0.394}} & 0.321             & 0.282            \\
    \midrule[0.5pt]
    IoU$^{seg}_{pix}\uparrow$          & 4.295e-01                                 & 4.878e-01 & 5.378e-01         & 4.033e-01 & 4.885e-01 & 5.386e-01        & 5.448e-01 & 5.597e-01        & 4.524e-01          & 5.875e-01        & 5.369e-01        & 5.971e-01        & 4.912e-01         & 5.797e-01        \\
    $\mathbf{E}^{seg}_{MRG}\downarrow$ & 7.636e-02                                 & 4.842e-02 & 1.391e-02         & 5.619e-02 & 3.714e-02 & 2.325e-02        & 2.890e-02 & 2.004e-02        & 1.073e-02          & 3.154e-02        & 1.715e-02        & 1.853e-02        & 9.236e-03         & 3.725e-02        \\
    $\mathbf{E}^{seg}_{ITF}\downarrow$ & 2.678e-01                                 & 1.244e-01 & 4.590e-02         & 1.234e-01 & 9.219e-02 & 5.022e-02        & 5.870e-02 & 5.309e-02        & 2.186e-02          & 6.937e-02        & 5.065e-02        & 9.179e-02        & 2.851e-02         & 8.325e-02        \\
    $\mathbf{E}^{seg}_{PCP}\downarrow$ & 2.264e-01                                 & 3.394e-01 & 4.024e-01         & 4.172e-01 & 3.821e-01 & 3.879e-01        & 3.676e-01 & 3.672e-01        & 5.150e-01          & 3.115e-01        & 3.953e-01        & 2.926e-01        & 4.710e-01         & 2.998e-01        \\
    \midrule[0.5pt]
    IoU$^{loc}_{tgt}\uparrow$          & 4.568e-01                                 & 5.144e-01 & 6.842e-01         & 4.752e-01 & 6.140e-01 & 7.021e-01        & 6.243e-01 & 6.589e-01        & 6.922e-01          & 4.617e-01        & 7.508e-01        & 6.601e-01        & 6.531e-01         & 4.858e-01        \\
    $\mathbf{E}^{loc}_{S2M}\downarrow$ & 2.335e-01                                 & 1.243e-01 & 4.321e-02         & 1.700e-01 & 1.156e-01 & 7.292e-02        & 7.156e-02 & 5.234e-02        & 2.917e-02          & 5.570e-02        & 5.832e-02        & 4.775e-02        & 2.775e-02         & 6.870e-02        \\
    $\mathbf{E}^{loc}_{M2S}\downarrow$ & 6.173e-03                                 & 1.892e-02 & 5.761e-02         & 2.267e-02 & 2.477e-02 & 3.125e-02        & 6.497e-02 & 5.794e-02        & 5.835e-02          & 2.617e-02        & 3.924e-02        & 5.805e-02        & 6.846e-02         & 3.192e-02        \\
    $\mathbf{E}^{loc}_{ITF}\downarrow$ & 1.091e-01                                 & 2.063e-01 & 5.761e-02         & 2.276e-01 & 8.772e-02 & 7.292e-02        & 1.252e-01 & 1.383e-01        & 7.646e-02          & 3.966e-01        & 4.878e-02        & 1.367e-01        & 1.360e-01         & 3.713e-01        \\
    $\mathbf{E}^{loc}_{PCP}\downarrow$ & 1.944e-01                                 & 1.360e-01 & 1.574e-01         & 1.046e-01 & 1.579e-01 & 1.208e-01        & 1.139e-01 & 9.252e-02        & 1.439e-01          & 5.973e-02        & 1.029e-01        & 9.738e-02        & 1.147e-01         & 4.233e-02        \\
    \bottomrule[2pt]
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ll|rrrrrrrrrrrrrr}
    \toprule[2pt]
                                 &
                                 & ACM$_{21}$~\cite{IRSTD-ACM-nIoU}
                                 & FC3Net$_{22}$~\cite{IRSTD-FC3Net}
                                 & DNANet$_{22}$~\cite{IRSTD-DNANet}
                                 & ISNet$_{22}$~\cite{IRSTD-ISNet}
                                 & AGPCNet$_{23}$~\cite{IRSTD-AGPCNet}
                                 & UIUNet$_{23}$~\cite{IRSTD-UIUNet}
                                 & RDIAN$_{23}$~\cite{IRSTD-RDIAN}
                                 & MTU-Net$_{23}$~\cite{IRSTD-MTU-Net}
                                 & ABC$_{23}$~\cite{IRSTD-ABC}
                                 & SeRankDet$_{24}$~\cite{IRSTD-SeRankDet}
                                 & MSHNet$_{24}$~\cite{IRSTD-MSHNet}
                                 & MRF3Net$_{24}$~\cite{IRSTD-MRF3Net}
                                 & SCTransNet$_{24}$~\cite{IRSTD-SCTransNet}
                                 & RPCANet$_{24}$~\cite{IRSTD-RPCANet}                                                                                                                                                    \\
    \midrule[0.5pt]
    \multicolumn{2}{c|}{Params.} & 0.5M
                                 & 6.9M
                                 & 4.7M
                                 & 1.1M
                                 & 12.4M
                                 & 50.5M
                                 & 0.1M
                                 & 4.1M
                                 & 73.5M
                                 & 108.9M
                                 & 4.1M
                                 & 0.5M
                                 & 11.2M
                                 & 0.7M                                                                                                                                                                                   \\
    \multicolumn{2}{c|}{FLOPs}   & 2.0G
                                 & 10.6G
                                 & 56.1G
                                 & 121.9G
                                 & 327.5G
                                 & 217.9G
                                 & 14.8G
                                 & 24.4G
                                 & 332.6G
                                 & 568.7G
                                 & 24.4G
                                 & 33.2G
                                 & 67.4G
                                 & 179.7G                                                                                                                                                                                 \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on IRSTD1k$_{TR}$~\cite{IRSTD-ISNet}.}}}                                                                                                                                  \\
    \midrule[1pt]
    \multirow{10}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
                                 & \myiou                                    & 0.439    & 0.358   & 0.637   & 0.578   & 0.605   & 0.570   & 0.603    & 0.610   & 0.624   & 0.642   & 0.650   & 0.636  & 0.644   & 0.608   \\
                                 & \myniou                                   & 0.476    & 0.531   & 0.625   & 0.518   & 0.580   & 0.600   & 0.605    & 0.607   & 0.595   & 0.621   & 0.620   & 0.630  & 0.622   & 0.579   \\
                                 & \myfone                                   & 0.610    & 0.527   & 0.778   & 0.733   & 0.754   & 0.726   & 0.753    & 0.757   & 0.768   & 0.782   & 0.788   & 0.777  & 0.783   & 0.756   \\
                                 & \myfonetgt                                & 0.761    & 0.757   & 0.905   & 0.888   & 0.890   & 0.906   & 0.869    & 0.851   & 0.885   & 0.863   & 0.913   & 0.891  & 0.887   & 0.830   \\
                                 & \quad +OPDC                               & 0.796    & 0.766   & 0.908   & 0.894   & 0.894   & 0.912   & 0.878    & 0.860   & 0.888   & 0.870   & 0.916   & 0.902  & 0.897   & 0.831   \\
                                 & \mypd                                     & 0.798    & 0.865   & 0.912   & 0.919   & 0.916   & 0.906   & 0.902    & 0.929   & 0.916   & 0.926   & 0.933   & 0.899  & 0.912   & 0.886   \\
                                 & \quad +OPDC                               & 0.835    & 0.875   & 0.916   & 0.926   & 0.919   & 0.912   & 0.912    & 0.939   & 0.919   & 0.933   & 0.936   & 0.909  & 0.923   & 0.896   \\
                                 & \myfa                                     & 95.178   & 237.365 & 13.854  & 13.266  & 15.354  & 51.147  & 21.503   & 28.012  & 16.815  & 44.638  & 11.539  & 17.441 & 16.834  & 28.145  \\
                                 & \quad +OPDC                               & 61.187   & 233.266 & 10.476  & 11.444  & 11.862  & 44.277  & 17.062   & 23.647  & 13.475  & 41.108  & 7.686   & 12.146 & 10.476  & 21.844  \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.356    & 0.383   & 0.557   & 0.443   & 0.496   & 0.530   & 0.511    & 0.493   & 0.508   & 0.520   & 0.549   & 0.553  & 0.537   & 0.470   \\

    \midrule[0.5pt]
    \multirow{10}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
                                 & \myiou                                    & 0.472    & 0.234   & 0.676   & 0.712   & 0.763   & 0.696   & 0.658    & 0.701   & 0.708   & 0.734   & 0.649   & 0.752  & 0.629   & 0.543   \\
                                 & \myniou                                   & 0.567    & 0.595   & 0.733   & 0.719   & 0.735   & 0.688   & 0.735    & 0.749   & 0.737   & 0.742   & 0.699   & 0.763  & 0.686   & 0.676   \\
                                 & \myfone                                   & 0.642    & 0.380   & 0.807   & 0.832   & 0.866   & 0.821   & 0.794    & 0.824   & 0.829   & 0.847   & 0.787   & 0.858  & 0.772   & 0.704   \\
                                 & \myfonetgt                                & 0.786    & 0.688   & 0.963   & 0.973   & 0.969   & 0.950   & 0.921    & 0.939   & 0.942   & 0.955   & 0.929   & 0.951  & 0.917   & 0.890   \\
                                 & \quad +OPDC                               & 0.802    & 0.696   & 0.963   & 0.973   & 0.969   & 0.968   & 0.921    & 0.956   & 0.951   & 0.955   & 0.929   & 0.951  & 0.917   & 0.882   \\
                                 & \mypd                                     & 0.908    & 0.872   & 0.963   & 0.982   & 0.991   & 0.963   & 0.963    & 0.982   & 0.972   & 0.982   & 0.954   & 0.982  & 0.963   & 0.927   \\
                                 & \quad +OPDC                               & 0.927    & 0.881   & 0.963   & 0.982   & 0.991   & 0.982   & 0.963    & 1.000   & 0.982   & 0.982   & 0.954   & 0.982  & 0.963   & 0.927   \\
                                 & \myfa                                     & 127.650  & 932.797 & 3.754   & 5.632   & 2.560   & 86.351  & 17.407   & 42.152  & 22.526  & 17.236  & 11.946  & 4.608  & 20.820  & 124.066 \\
                                 & \quad +OPDC                               & 121.165  & 932.456 & 3.754   & 5.632   & 2.560   & 30.376  & 17.407   & 38.397  & 21.844  & 17.236  & 11.946  & 4.608  & 20.820  & 124.066 \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.418    & 0.390   & 0.687   & 0.674   & 0.682   & 0.644   & 0.645    & 0.693   & 0.672   & 0.684   & 0.623   & 0.694  & 0.596   & 0.598   \\
    \midrule[0.5pt]
    \multirow{10}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
                                 & \myiou                                    & 0.331    & 0.288   & 0.504   & 0.443   & 0.468   & 0.450   & 0.441    & 0.416   & 0.469   & 0.494   & 0.463   & 0.512  & 0.377   & 0.291   \\
                                 & \myniou                                   & 0.452    & 0.443   & 0.627   & 0.538   & 0.556   & 0.541   & 0.554    & 0.528   & 0.582   & 0.581   & 0.561   & 0.609  & 0.502   & 0.430   \\
                                 & \myfone                                   & 0.498    & 0.448   & 0.670   & 0.614   & 0.638   & 0.620   & 0.612    & 0.588   & 0.638   & 0.661   & 0.633   & 0.678  & 0.548   & 0.451   \\
                                 & \myfonetgt                                & 0.588    & 0.648   & 0.806   & 0.710   & 0.749   & 0.797   & 0.713    & 0.641   & 0.776   & 0.783   & 0.732   & 0.771  & 0.689   & 0.680   \\
                                 & \quad +OPDC                               & 0.613    & 0.678   & 0.841   & 0.749   & 0.809   & 0.824   & 0.771    & 0.712   & 0.805   & 0.794   & 0.798   & 0.813  & 0.751   & 0.662   \\
                                 & \mypd                                     & 0.757    & 0.752   & 0.848   & 0.759   & 0.785   & 0.836   & 0.804    & 0.769   & 0.808   & 0.820   & 0.771   & 0.815  & 0.748   & 0.701   \\
                                 & \quad +OPDC                               & 0.792    & 0.787   & 0.886   & 0.806   & 0.850   & 0.867   & 0.871    & 0.857   & 0.841   & 0.832   & 0.843   & 0.862  & 0.818   & 0.722   \\
                                 & \myfa                                     & 253.092  & 273.488 & 121.206 & 71.920  & 40.690  & 114.695 & 71.869   & 96.690  & 133.464 & 63.883  & 65.562  & 43.844 & 110.728 & 190.989 \\
                                 & \quad +OPDC                               & 236.308  & 266.469 & 114.899 & 57.068  & 31.789  & 106.049 & 62.002   & 79.753  & 124.563 & 59.916  & 47.913  & 35.502 & 92.723  & 187.581 \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.274    & 0.333   & 0.526   & 0.434   & 0.456   & 0.457   & 0.408    & 0.366   & 0.484   & 0.466   & 0.445   & 0.484  & 0.393   & 0.344   \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on SIRST$_{TR}$~\cite{IRSTD-ACM-nIoU}.}}}                                                                                                                                 \\
    \midrule[1pt]
    \multirow{10}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
                                 & \myiou                                    & 0.104    & 0.456   & 0.564   & 0.498   & 0.518   & 0.444   & 0.382    & 0.545   & 0.574   & 0.549   & 0.581   & 0.581  & 0.550   & 0.492   \\
                                 & \myniou                                   & 0.306    & 0.469   & 0.556   & 0.495   & 0.481   & 0.470   & 0.470    & 0.544   & 0.544   & 0.543   & 0.542   & 0.550  & 0.519   & 0.490   \\
                                 & \myfone                                   & 0.188    & 0.626   & 0.721   & 0.665   & 0.683   & 0.615   & 0.552    & 0.705   & 0.730   & 0.709   & 0.735   & 0.735  & 0.710   & 0.659   \\
                                 & \myfonetgt                                & 0.406    & 0.720   & 0.810   & 0.747   & 0.749   & 0.713   & 0.441    & 0.768   & 0.822   & 0.771   & 0.858   & 0.764  & 0.777   & 0.656   \\
                                 & \quad +OPDC                               & 0.429    & 0.734   & 0.816   & 0.752   & 0.754   & 0.724   & 0.446    & 0.771   & 0.825   & 0.777   & 0.861   & 0.767  & 0.779   & 0.676   \\
                                 & \mypd                                     & 0.818    & 0.865   & 0.912   & 0.909   & 0.912   & 0.912   & 0.879    & 0.909   & 0.902   & 0.909   & 0.892   & 0.899  & 0.912   & 0.879   \\
                                 & \quad +OPDC                               & 0.872    & 0.882   & 0.919   & 0.916   & 0.919   & 0.929   & 0.889    & 0.912   & 0.906   & 0.916   & 0.896   & 0.906  & 0.916   & 0.909   \\
                                 & \myfa                                     & 1784.007 & 139.018 & 66.672  & 118.806 & 84.815  & 178.835 & 187.907  & 88.364  & 60.959  & 85.537  & 44.524  & 56.822 & 72.005  & 88.630  \\
                                 & \quad +OPDC                               & 1704.411 & 129.073 & 61.813  & 115.124 & 81.608  & 160.730 & 182.935  & 87.947  & 60.409  & 81.399  & 44.144  & 52.666 & 71.663  & 81.342  \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.124    & 0.334   & 0.435   & 0.370   & 0.356   & 0.336   & 0.172    & 0.408   & 0.443   & 0.413   & 0.459   & 0.398  & 0.400   & 0.313   \\

    \midrule[0.5pt]
    \multirow{10}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
                                 & \myiou                                    & 0.607    & 0.651   & 0.708   & 0.746   & 0.787   & 0.738   & 0.670    & 0.805   & 0.775   & 0.785   & 0.715   & 0.777  & 0.764   & 0.690   \\
                                 & \myniou                                   & 0.664    & 0.740   & 0.779   & 0.759   & 0.771   & 0.723   & 0.751    & 0.796   & 0.793   & 0.800   & 0.754   & 0.775  & 0.773   & 0.742   \\
                                 & \myfone                                   & 0.756    & 0.788   & 0.829   & 0.854   & 0.881   & 0.849   & 0.803    & 0.892   & 0.873   & 0.879   & 0.834   & 0.875  & 0.866   & 0.817   \\
                                 & \myfonetgt                                & 0.904    & 0.924   & 0.963   & 0.960   & 0.965   & 0.960   & 0.914    & 0.952   & 0.969   & 0.969   & 0.955   & 0.956  & 0.952   & 0.930   \\
                                 & \quad +OPDC                               & 0.922    & 0.924   & 0.972   & 0.969   & 0.965   & 0.960   & 0.914    & 0.952   & 0.969   & 0.969   & 0.955   & 0.956  & 0.960   & 0.926   \\
                                 & \mypd                                     & 0.954    & 1.000   & 0.963   & 0.982   & 1.000   & 0.991   & 0.972    & 1.000   & 1.000   & 1.000   & 0.972   & 1.000  & 0.991   & 0.972   \\
                                 & \quad +OPDC                               & 0.972    & 1.000   & 0.972   & 0.991   & 1.000   & 0.991   & 0.972    & 1.000   & 1.000   & 1.000   & 0.972   & 1.000  & 1.000   & 0.972   \\
                                 & \myfa                                     & 92.836   & 121.506 & 4.778   & 35.155  & 8.362   & 13.994  & 75.771   & 14.335  & 31.571  & 31.571  & 25.598  & 13.482 & 7.679   & 51.367  \\
                                 & \quad +OPDC                               & 51.879   & 121.506 & 3.584   & 22.526  & 8.362   & 13.994  & 75.771   & 14.335  & 31.571  & 31.571  & 25.598  & 13.482 & 6.485   & 51.367  \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.584    & 0.655   & 0.736   & 0.720   & 0.723   & 0.679   & 0.655    & 0.732   & 0.747   & 0.755   & 0.699   & 0.715  & 0.712   & 0.675   \\
    \midrule[0.5pt]
    \multirow{10}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
                                 & \myiou                                    & 0.121    & 0.361   & 0.521   & 0.463   & 0.458   & 0.482   & 0.226    & 0.502   & 0.599   & 0.586   & 0.539   & 0.543  & 0.474   & 0.355   \\
                                 & \myniou                                   & 0.373    & 0.461   & 0.635   & 0.552   & 0.563   & 0.549   & 0.527    & 0.586   & 0.663   & 0.644   & 0.616   & 0.643  & 0.572   & 0.467   \\
                                 & \myfone                                   & 0.215    & 0.530   & 0.685   & 0.633   & 0.628   & 0.650   & 0.369    & 0.668   & 0.749   & 0.739   & 0.701   & 0.704  & 0.643   & 0.524   \\
                                 & \myfonetgt                                & 0.357    & 0.604   & 0.641   & 0.716   & 0.637   & 0.708   & 0.172    & 0.695   & 0.765   & 0.760   & 0.797   & 0.695  & 0.701   & 0.615   \\
                                 & \quad +OPDC                               & 0.366    & 0.665   & 0.703   & 0.744   & 0.669   & 0.764   & 0.192    & 0.747   & 0.771   & 0.770   & 0.815   & 0.735  & 0.749   & 0.687   \\
                                 & \mypd                                     & 0.855    & 0.757   & 0.841   & 0.832   & 0.846   & 0.846   & 0.825    & 0.846   & 0.888   & 0.867   & 0.864   & 0.890  & 0.827   & 0.750   \\
                                 & \quad +OPDC                               & 0.879    & 0.836   & 0.923   & 0.867   & 0.888   & 0.916   & 0.923    & 0.909   & 0.895   & 0.879   & 0.883   & 0.946  & 0.883   & 0.848   \\
                                 & \myfa                                     & 2600.861 & 150.604 & 114.594 & 115.000 & 142.008 & 118.510 & 1013.184 & 100.352 & 58.492  & 42.979  & 70.089  & 97.198 & 91.553  & 139.211 \\
                                 & \quad +OPDC                               & 2571.971 & 139.567 & 100.352 & 111.084 & 137.126 & 109.049 & 996.348  & 82.855  & 56.661  & 41.453  & 66.427  & 90.078 & 84.686  & 124.003 \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.125    & 0.317   & 0.379   & 0.419   & 0.340   & 0.409   & 0.070    & 0.404   & 0.492   & 0.474   & 0.481   & 0.401  & 0.406   & 0.328   \\
    \midrule[1pt]
    \multicolumn{16}{r}{\textit{\textbf{Trained on NUDT$_{TR}$~\cite{IRSTD-DNANet}.}}}                                                                                                                                    \\
    \midrule[1pt]
    \multirow{10}{*}{\rotatebox{90}{IRSTD1k$_{TE}$~\cite{IRSTD-ISNet}}}
                                 & \myiou                                    & 0.340    & 0.398   & 0.420   & 0.259   & 0.443   & 0.464   & 0.448    & 0.450   & 0.441   & 0.214   & 0.405   & 0.414  & 0.392   & 0.270   \\
                                 & \myniou                                   & 0.420    & 0.425   & 0.506   & 0.342   & 0.479   & 0.522   & 0.523    & 0.506   & 0.492   & 0.341   & 0.527   & 0.511  & 0.484   & 0.409   \\
                                 & \myfone                                   & 0.508    & 0.569   & 0.591   & 0.411   & 0.614   & 0.633   & 0.619    & 0.621   & 0.612   & 0.352   & 0.576   & 0.585  & 0.564   & 0.425   \\
                                 & \myfonetgt                                & 0.697    & 0.623   & 0.755   & 0.533   & 0.760   & 0.742   & 0.686    & 0.656   & 0.780   & 0.452   & 0.793   & 0.672  & 0.693   & 0.464   \\
                                 & \quad +OPDC                               & 0.716    & 0.630   & 0.761   & 0.541   & 0.775   & 0.748   & 0.705    & 0.666   & 0.789   & 0.448   & 0.796   & 0.674  & 0.701   & 0.475   \\
                                 & \mypd                                     & 0.862    & 0.859   & 0.852   & 0.865   & 0.875   & 0.892   & 0.862    & 0.892   & 0.896   & 0.943   & 0.896   & 0.889  & 0.892   & 0.855   \\
                                 & \quad +OPDC                               & 0.886    & 0.879   & 0.859   & 0.882   & 0.892   & 0.899   & 0.886    & 0.906   & 0.906   & 0.943   & 0.902   & 0.896  & 0.902   & 0.879   \\
                                 & \myfa                                     & 251.409  & 134.596 & 76.408  & 268.699 & 79.710  & 107.741 & 57.904   & 112.847 & 58.530  & 678.048 & 104.724 & 81.247 & 89.465  & 265.985 \\
                                 & \quad +OPDC                               & 226.149  & 113.872 & 73.504  & 257.919 & 70.695  & 92.255  & 49.325   & 106.508 & 54.810  & 678.048 & 101.346 & 79.843 & 87.112  & 256.970 \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.306    & 0.279   & 0.383   & 0.186   & 0.366   & 0.382   & 0.342    & 0.322   & 0.375   & 0.192   & 0.408   & 0.325  & 0.321   & 0.192   \\

    \midrule[0.5pt]
    \multirow{10}{*}{\rotatebox{90}{SIRST$_{TE}$~\cite{IRSTD-ACM-nIoU}}}
                                 & \myiou                                    & 0.605    & 0.557   & 0.645   & 0.572   & 0.587   & 0.675   & 0.638    & 0.603   & 0.611   & 0.615   & 0.587   & 0.625  & 0.569   & 0.484   \\
                                 & \myniou                                   & 0.668    & 0.627   & 0.716   & 0.621   & 0.660   & 0.720   & 0.720    & 0.687   & 0.678   & 0.704   & 0.670   & 0.709  & 0.632   & 0.560   \\
                                 & \myfone                                   & 0.754    & 0.716   & 0.784   & 0.728   & 0.740   & 0.806   & 0.779    & 0.752   & 0.759   & 0.762   & 0.740   & 0.770  & 0.725   & 0.652   \\
                                 & \myfonetgt                                & 0.909    & 0.779   & 0.927   & 0.863   & 0.885   & 0.925   & 0.871    & 0.870   & 0.873   & 0.825   & 0.897   & 0.846  & 0.877   & 0.703   \\
                                 & \quad +OPDC                               & 0.909    & 0.779   & 0.927   & 0.872   & 0.885   & 0.934   & 0.871    & 0.879   & 0.873   & 0.833   & 0.897   & 0.846  & 0.877   & 0.690   \\
                                 & \mypd                                     & 0.963    & 0.954   & 0.936   & 0.927   & 0.917   & 0.963   & 0.963    & 0.954   & 0.945   & 0.954   & 0.954   & 0.936  & 0.945   & 0.826   \\
                                 & \quad +OPDC                               & 0.963    & 0.963   & 0.936   & 0.936   & 0.917   & 0.972   & 0.963    & 0.963   & 0.945   & 0.963   & 0.954   & 0.936  & 0.945   & 0.826   \\
                                 & \myfa                                     & 33.960   & 56.316  & 8.191   & 42.152  & 15.188  & 22.356  & 15.700   & 26.793  & 17.407  & 48.125  & 19.796  & 25.939 & 11.605  & 52.220  \\
                                 & \quad +OPDC                               & 33.960   & 55.463  & 8.191   & 20.820  & 15.188  & 19.967  & 15.700   & 25.939  & 17.407  & 47.613  & 19.796  & 25.939 & 11.605  & 53.586  \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.575    & 0.441   & 0.637   & 0.491   & 0.557   & 0.648   & 0.566    & 0.557   & 0.555   & 0.526   & 0.559   & 0.554  & 0.511   & 0.372   \\
    \midrule[0.5pt]
    \multirow{10}{*}{\rotatebox{90}{NUDT$_{TE}$~\cite{IRSTD-DNANet}}}
                                 & \myiou                                    & 0.635    & 0.693   & 0.831   & 0.790   & 0.778   & 0.840   & 0.803    & 0.809   & 0.854   & 0.840   & 0.790   & 0.830  & 0.856   & 0.747   \\
                                 & \myniou                                   & 0.668    & 0.723   & 0.850   & 0.813   & 0.796   & 0.844   & 0.826    & 0.821   & 0.862   & 0.854   & 0.817   & 0.847  & 0.856   & 0.772   \\
                                 & \myfone                                   & 0.776    & 0.819   & 0.908   & 0.882   & 0.875   & 0.913   & 0.891    & 0.895   & 0.921   & 0.913   & 0.882   & 0.907  & 0.923   & 0.855   \\
                                 & \myfonetgt                                & 0.917    & 0.878   & 0.974   & 0.937   & 0.956   & 0.970   & 0.911    & 0.924   & 0.966   & 0.909   & 0.939   & 0.966  & 0.977   & 0.793   \\
                                 & \quad +OPDC                               & 0.920    & 0.885   & 0.976   & 0.941   & 0.956   & 0.973   & 0.917    & 0.924   & 0.968   & 0.909   & 0.946   & 0.968  & 0.982   & 0.794   \\
                                 & \mypd                                     & 0.974    & 0.953   & 0.988   & 0.988   & 0.986   & 0.993   & 0.988    & 0.993   & 0.993   & 0.991   & 0.974   & 0.991  & 0.991   & 0.970   \\
                                 & \quad +OPDC                               & 0.977    & 0.960   & 0.991   & 0.993   & 0.986   & 0.995   & 0.995    & 0.993   & 0.995   & 0.991   & 0.981   & 0.993  & 0.995   & 0.972   \\
                                 & \myfa                                     & 46.844   & 46.539  & 11.698  & 17.700  & 13.987  & 7.222   & 22.125   & 20.549  & 12.309  & 31.586  & 30.518  & 10.071 & 3.916   & 57.576  \\
                                 & \quad +OPDC                               & 42.979   & 36.621  & 9.003   & 16.886  & 13.987  & 5.442   & 19.786   & 20.091  & 10.325  & 31.586  & 20.142  & 7.782  & 2.391   & 57.271  \\
    \rowcolor{ours}
                                 & \myhiou                                   & 0.600    & 0.620   & 0.817   & 0.742   & 0.744   & 0.793   & 0.704    & 0.714   & 0.814   & 0.728   & 0.748   & 0.803  & 0.824   & 0.547   \\
    \bottomrule[2pt]
\end{tabular}
